Purifying Interaction Effects with the Functional ANOVA: An Efficient Algorithm for Recovering Identifiable Additive Models

Models which estimate main effects of individual variables alongside interaction effects have an identifiability challenge: effects can be freely moved between main effects and interaction effects without changing the model prediction. This is a critical problem for interpretability because it permits "contradictory" models to represent the same function. To solve this problem, we propose pure interaction effects: variance in the outcome which cannot be represented by any smaller subset of features. This definition has an equivalence with the Functional ANOVA decomposition. To compute this decomposition, we present a fast, exact algorithm that transforms any piecewise-constant function (such as a tree-based model) into a purified, canonical representation. We apply this algorithm to Generalized Additive Models with interactions trained on several datasets and show large disparity, including contradictions, between the effects before and after purification. These results underscore the need to specify data distributions and ensure identifiability before interpreting model parameters.

==> wright_figure_arxiv.tex <==


\begin{figure*}[ht]
    \centering
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (1,1) {+1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node (x1) at (-1, 0.5) {$X_1$};
                %\draw (-0.7, 1) -- (-0.5, 1);
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
    \vspace{-10pt}
    \caption{``Interaction Only", unpurified}
    \end{subfigure}
    =~
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,1) {\small -0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (0,0) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (1,1) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (1,0) {\small -0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,0) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (0,1) {\small+0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                %\draw (-0.7, 1) -- (-0.5, 1);
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,0) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (1,0) {+0.25};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
    \vspace{-10pt}
    \caption{``Interaction Only", purified}
    \end{subfigure}
    
    
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (1,1) {+1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Interaction}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {\small 0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
            %\caption{Main 1}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (1,0) {+1};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Main 2}
        \end{subfigure}
    %\addtocounter{subfigure}{-1}
    \vspace{-10pt}
    \caption{``Modifier SNP", unpurified}
    \end{subfigure}
    =~
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,1) {\small -0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (0,0) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (1,1) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (1,0) {\small -0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,0) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (0,1) {\small+0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                %\draw (-0.7, 1) -- (-0.5, 1);
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!30, anchor=center] at (0,0) {-0.75};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!30, anchor=center] at (1,0) {+0.75};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
    \vspace{-10pt}
    \caption{``Modifier SNP", purified}
    \end{subfigure}
    
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,1) {0};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Interaction}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {\small 0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (0,1) {\small +1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
            %\caption{Main 1}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (1,0) {+1};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Main 2}
        \end{subfigure}
    %\addtocounter{subfigure}{-1}
    \vspace{-10pt}
    \caption{``No Interaction", unpurified}
    \end{subfigure}
    =~
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {\small 0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {\small 0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,1) {\small 0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {\small 0};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,0) {-0.5};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {\small+0.5};
                \node (x1) at (-1, 0.5) {$X_1$};
                %\draw (-0.7, 1) -- (-0.5, 1);
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,0) {-0.5};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {+0.5};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
    \vspace{-10pt}
    \caption{``No Interaction", purified}
    \end{subfigure}
    
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!40, anchor=center] at (1,1) {-1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Interaction}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {\small 0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (0,1) {\small +1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
            %\caption{Main 1}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (1,0) {+1};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Main 2}
        \end{subfigure}
    %\addtocounter{subfigure}{-1}
    \vspace{-10pt}
    \caption{``Redundant", unpurified}
    \end{subfigure}
    =~
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (0,1) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,0) {\small -0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (1,1) {\small -0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (1,0) {\small +0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,0) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (0,1) {\small+0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                %\draw (-0.7, 1) -- (-0.5, 1);
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,0) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (1,0) {+0.25};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
    \vspace{-10pt}
    \caption{``Redundant", purified}
    \end{subfigure}
    
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (1,1) {+1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Interaction}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {\small 0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (0,1) {\small +1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
            %\caption{Main 1}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 15pt
        %\addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!40, anchor=center] at (1,0) {+1};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            %\caption{Main 2}
        \end{subfigure}
    %\addtocounter{subfigure}{-1}
    \vspace{-10pt}
    \caption{``Synergistic", unpurified}
    \end{subfigure}
    =~
    \begin{subfigure}{0.45\columnwidth}
    \centering
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \centering
        \renewcommand\thesubfigure{\alph{subfigure}1}
            \begin{tikzpicture}[scale=\matscale]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (0,1) {\small -0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (0,0) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!10, anchor=center] at (1,1) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!10, anchor=center] at (1,0) {\small -0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.2\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}2}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!30, anchor=center] at (0,0) {-0.75};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!30, anchor=center] at (0,1) {\small+0.75};
                \node (x1) at (-1, 0.5) {$X_1$};
                %\draw (-0.7, 1) -- (-0.5, 1);
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[t]{0.35\columnwidth}
        \vskip 0pt
        \renewcommand\thesubfigure{\alph{subfigure}3}
        \centering
            \begin{tikzpicture}[scale=\matscale]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!30, anchor=center] at (0,0) {-0.75};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!30, anchor=center] at (1,0) {+0.75};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
        \end{subfigure}
    \vspace{-10pt}
    \caption{``Synergistic", purified}
    \end{subfigure}
    
    \caption{The models of genetic interaction effects presented in \cite{wright2016little}. (Left) Representation presented in \cite{wright2016little} (Right) Representations purified according to a uniform distribution. For visual clarity, we have removed the overall intercept.
    }
    \label{fig:wright}
\end{figure*}

==> xor_figure.tex <==

%\usepackage{tikz}
%\usepackage{graphicx}


\newcommand{\matscale}{0.85}
%\newcommand{\matscale}{0.75}

\begin{figure}[ht]
    \small
    \centering
    \begin{tabular}{m{0.5cm} >{\centering\arraybackslash} m{0.5cm} >{\centering\arraybackslash} m{1.2cm} >{\centering\arraybackslash} m{1.2cm} >{\centering\arraybackslash} m{2.5cm}}%{c|c|c|c}
        & $~f_0$ & $~~~~~~~~~f_1$ & $~~~~~~~~~f_2$ & $~~~~~~~f_3$ \\
        \toprule
        \vspace{-10pt}(a) & \vspace{-10pt}$0.25$ & \vspace{-10pt}\begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, fill=blue!20, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {-0.25};
                \node [draw, fill=red!20, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {+0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vspace{-10pt}\begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,0) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {+0.25};
                \node (x1) at (-1, 0.5) {$X_2$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vskip 5pt
        \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (1,1) {-1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
            \\
        \vspace{-10pt}(b) & \vspace{-10pt}$-0.75$ & \vspace{-10pt}\begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,0) {+0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,1) {-0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vspace{-10pt}\begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,0) {+0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,1) {-0.25};
                \node (x1) at (-1, 0.5) {$X_2$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vskip 5pt \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {+1};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {+1};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,1) {+1};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture} \\
        \vspace{-10pt}(c) & \vspace{-10pt}$-0.25$ & \vspace{-10pt}\begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vspace{-10pt}\begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node (x1) at (-1, 0.5) {$X_2$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vskip 5pt \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {\small +0.5};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,1) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {\small +0.5};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture} \\
            \vspace{-10pt}(d) & \vspace{-10pt}$0$ & \vspace{-10pt} \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vspace{-10pt} \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
                \node (x1) at (-1, 0.5) {$X_2$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
            \end{tikzpicture} & \vskip 5pt \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
                %\node [] at (-1, 0.5) {0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {\small +0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,0) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (1,1) {-0.25};
                \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {\small +0.25};
                \node (x1) at (-1, 0.5) {$X_1$};
                \node (x11) at (-0.7, 1) {\small 1};
                \node (x10) at (-0.7, 0) {\small 0};
                \node (x2) at (0.5, -1) {$X_2$};
                \node (x21) at (1, -0.7) {\small 1};
                \node (x20) at (0, -0.7) {\small 0};
            \end{tikzpicture}
    \end{tabular}
    \caption{Four realizations of Eq.~\eqref{eq:intx_model} on Boolean variables $X_1$ and $X_2$. 
    In each row, we have an overall intercept $f_0$, main effects $f_1$ and $f_2$, and an interaction effect $f_3$. %the left matrix represents the interaction effect, the center column vector the main effect of $X_1$, and the right row vector the main effect of $X_2$. 
    Red indicates a positive and blue a negative effect. 
    While the four models appear to be different and to yield \emph{contradictory} interpretations, \emph{all four models represent the same function and produce identical outputs}. The fourth model (d) is the purified canonical form returned by our algorithm.
    \label{fig:xor}
    }
\end{figure}
%\end{figure}

% \begin{figure}[th]
%     \centering
%     \begin{subfigure}{\columnwidth}
%     \centering
%         \begin{subfigure}[t]{0.35\columnwidth}
%         \vskip 0pt
%         \centering
%         \renewcommand\thesubfigure{\alph{subfigure}1}
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (1,1) {-1};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%             %\caption{Interaction}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.2\columnwidth}
%         %\addtocounter{subfigure}{-1}
%         \vskip 0pt
%         \renewcommand\thesubfigure{\alph{subfigure}2}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,0) {-0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {\small+0.25};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 %\draw (-0.7, 1) -- (-0.5, 1);
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 1}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.35\columnwidth}
%         %\addtocounter{subfigure}{-1}
%         \vskip 0pt
%         \renewcommand\thesubfigure{\alph{subfigure}3}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,0) {-0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {+0.25};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 2}
%         \end{subfigure}
%     %\addtocounter{subfigure}{-1}
%     \vspace{-15pt}
%     \caption{Intercept=$0.25$}
%     \end{subfigure}
    
%     \begin{subfigure}{\columnwidth}
%     \centering
%         \begin{subfigure}[t]{0.35\columnwidth}
%         \vskip 5pt
%         \centering
%         \renewcommand\thesubfigure{\alph{subfigure}1}
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {+1};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {+1};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,1) {+1};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%             %\caption{Interaction}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.2\columnwidth}
%         \vskip 5pt
%         %\addtocounter{subfigure}{-1}
%         \renewcommand\thesubfigure{\alph{subfigure}2}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,0) {\small +0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,1) {-0.25};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 1}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.35\columnwidth}
%         \vskip 5pt
%         %\addtocounter{subfigure}{-1}
%         \renewcommand\thesubfigure{\alph{subfigure}3}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,0) {\small +0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (1,0) {-0.25};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 2}
%         \end{subfigure}
%     %\addtocounter{subfigure}{-1}
%     \vspace{-15pt}
%     \caption{Intercept=$-0.75$}
%     \end{subfigure}
    
    
%     \begin{subfigure}{\columnwidth}
%     \centering
%         \begin{subfigure}[t]{0.35\columnwidth}
%         \vskip 5pt
%         \centering
%         \renewcommand\thesubfigure{\alph{subfigure}1}
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 %\node [] at (-1, 0.5) {0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {\small +0.5};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,1) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {\small +0.5};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.2\columnwidth}
%         \vskip 5pt
%         %\addtocounter{subfigure}{-1}
%         \renewcommand\thesubfigure{\alph{subfigure}2}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 %\node [] at (-1, 0.5) {0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 1}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.35\columnwidth}
%         \vskip 5pt
%         %\addtocounter{subfigure}{-1}
%         \renewcommand\thesubfigure{\alph{subfigure}3}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 %\node [] at (-1, 0.5) {0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 2}
%         \end{subfigure}
%     %\addtocounter{subfigure}{-1}
%     \vspace{-15pt}
%     \caption{Intercept=$-0.25$}
%     \end{subfigure}
    
%     \begin{subfigure}{\columnwidth}
%     \centering
%         \begin{subfigure}[t]{0.35\columnwidth}
%         \vskip 5pt
%         \centering
%         \renewcommand\thesubfigure{\alph{subfigure}1}
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 %\node [] at (-1, 0.5) {0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (0,1) {\small +0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (0,0) {-0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=blue!20, anchor=center] at (1,1) {-0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, fill=red!20, anchor=center] at (1,0) {\small +0.25};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.2\columnwidth}
%         \vskip 5pt
%         %\addtocounter{subfigure}{-1}
%         \renewcommand\thesubfigure{\alph{subfigure}2}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 %\node [] at (-1, 0.5) {0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,1) {0};
%                 \node (x1) at (-1, 0.5) {$X_1$};
%                 \node (x11) at (-0.7, 1) {\small 1};
%                 \node (x10) at (-0.7, 0) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 1}
%         \end{subfigure}
%         \begin{subfigure}[t]{0.35\columnwidth}
%         \vskip 5pt
%         %\addtocounter{subfigure}{-1}
%         \renewcommand\thesubfigure{\alph{subfigure}3}
%         \centering
%             \begin{tikzpicture}[thick,scale=\matscale, every node/.style={transform shape}]
%                 %\node [] at (-1, 0.5) {0.25};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (0,0) {0};
%                 \node [draw, thick, shape=rectangle, minimum width=1cm, minimum height=1cm, anchor=center] at (1,0) {0};
%                 \node (x2) at (0.5, -1) {$X_2$};
%                 \node (x21) at (1, -0.7) {\small 1};
%                 \node (x20) at (0, -0.7) {\small 0};
%             \end{tikzpicture}
%             %\caption{Main 2}
%         \end{subfigure}
%     %\addtocounter{subfigure}{-1}
%     \vspace{-15pt}
%     \caption{Intercept=$0.0$}
%     \end{subfigure}
%     \caption{Four examples of Eq.~\eqref{eq:intx_model} on Boolean variables $X_1$ and $X_2$. 
%     %Representations of the effects of Boolean variables $X_1$ and $X_2$ on an outcome. % $Y$. 
%     In each panel, the left matrix represents the interaction effect, the center column vector the main effect of $X_1$, and the right row vector the main effect of $X_2$. 
%     %The value in each cell represents the additive effect of the corresponding variables taking on the value. 
%     Red indicates a positive and blue a negative effect. 
%     %Intuitively, Form 1 represents an ``AND" interaction, Form 2 represents ``OR", and Form 3 represents ``XOR". 
%     While the four models appear to be different and to yield \emph{contradictory} interpretations, \emph{all four models represent the same function and produce identical outputs}. The fourth model (d) is the canonical form returned by our algorithm.
%     %While the four representations would lead to \emph{contradictory} interpretations, the models produce \emph{identical} outputs. 
%     %In this paper, we argue that Form 3 should be preferred because it is the Functional ANOVA decomposition, and we present an algorithm to transform Form 1 or Form 2 into this decomposition.
%     %In this paper, we propose to solve this identifiability problem by applying the Functional ANOVA.
%     %\bentorich{Let's think of how to make the strongest 1-2 punch of different interaction and contradictory main effects.}
%     }
%     \label{fig:xor}
% \end{figure}

